An Improved Framework for Computing Waveforms

We combine the observable-based formalism (KMOC), the analytic properties of the scattering amplitude, generalised unitarity and the heavy-mass expansion with a newly introduced IBP reduction for Fourier integrals, to provide an efficient framework for computing scattering waveforms. We apply this framework to the scattering of two charged massive bodies in classical electrodynamics. Our work paves the way for the computation of the analytic one-loop waveform in General Relativity.

==> figures/figures-tikz.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\documentclass[11pt]{article}
\pdfoutput=1
\usepackage{amsmath,amssymb,mathtools}
\usepackage{tikz}
\usepackage{tikz-feynman}
\usetikzlibrary{external}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{
    decorations.pathmorphing,
    decorations.pathreplacing,
    decorations.shapes,
    decorations.markings,
}
% \usetikzlibrary{decorations.text}
% \usetikzlibrary{decorations.pathreplacing,calligraphy}
\usetikzlibrary{arrows.meta, bending}
% \usetikzlibrary{positioning,fadings,through}
\usetikzlibrary{calc}
\usetikzlibrary{intersections}
\usetikzlibrary{spath3}
\usetikzlibrary{fadings}
\tikzexternalize

\definecolor{loopcol}{rgb}{0.9,0,0}
\definecolor{markcol}{rgb}{0,0,0}
% \definecolor{gray}{rgb}{.5,.5,.5}
% \definecolor{red}{rgb}{0.72987, 0.239399, 0.230961}
% \definecolor{red}{HTML}{ba3d3b}
\definecolor{red}{HTML}{921818}
\definecolor{purple}{HTML}{53047A}
\definecolor{yellow}{HTML}{f4e097}
\definecolor{gray}{gray}{0.8}
% \definecolor{gray}{HTML}{808080}
% \definecolor{gray}{HTML}{909090}

\tikzset{%
    > = {Straight Barb[scale=1.2]},
    ->-/.style={
        postaction={
            decorate,
            decoration={
                markings,
                mark=at position {#1*\pgfdecoratedpathlength} with%
                % mark=at position .5*\pgfdecoratedpathlength-10cm with
                % mark=at position \pgfdecoratedpathlength-0.6cm with%
                % mark=at position .5 with
                % {\arrow[#1]{Stealth[length=0.6cm]}}
                % {\arrow{Latex[reversed,bend,width=.1cm,length=.1cm]}}
                {\arrow{Latex[reversed,bend,scale=.6]}}
            }
        }
    },
    -<-/.style={
        postaction={
            decorate,
            decoration={
                markings,
                mark=at position {#1*\pgfdecoratedpathlength} with%
                % mark=at position .5*\pgfdecoratedpathlength-10cm with
                % mark=at position \pgfdecoratedpathlength-0.6cm with%
                % mark=at position .5 with
                % {\arrow[#1]{Stealth[length=0.6cm]}}
                % {\arrow{Latex[reversed,bend,width=.1cm,length=.1cm]}}
                {\arrow{Latex[bend,scale=.6]}}
            }
        }
    },
    ->/.style={
        arrows={
            -Latex[scale=.6]
        }
    },
    aux/.style={
        line width = 0pt,
        opacity = 0
    },
    line/.style={
        line width = .7pt,
        color = black,
        %dashed,
        opacity = 1
    },
    thickline/.style={
        line width = 1.4pt,
        color = black,
        opacity = 1
    },
    tangent line/.style={
        color = lightgray,
        opacity = .5
    },
    cross/.style={
        line width = .05cm,
        % line width = 1.4pt,
        color = markcol,
        % line cap=round
        line cap=butt
    },
    loop/.style={
        line width = 1pt,
        color = black,
        %dashed,
        opacity = 1
    },
    cut line/.style={
        line width=1pt,
        red,
        line cap=round
    },
    cut line highlight/.style={
        line width=2.5pt,
        opacity=.4,
        red,
        line cap=round
    },
}

% https://tex.stackexchange.com/a/377390
\makeatletter
% suggested answer: stretching the dash pattern by a factor
\tikzset{%
  stretch dash/.code args={on #1 off #2}{%
    \tikz@addoption{%
      \pgfgetpath\currentpath%
      \pgfprocessround{\currentpath}{\currentpath}%
      \pgf@decorate@parsesoftpath{\currentpath}{\currentpath}%
      \pgfmathparse{max(round((\pgf@decorate@totalpathlength-#1)/(#1+#2)),0)}%
      \let\npattern=\pgfmathresult%
      \pgfmathparse{\pgf@decorate@totalpathlength/(\npattern*(#1+#2)+#1)}%
      \let\spattern=\pgfmathresult%
      \pgfsetdash{{\spattern*#1}{\spattern*#2}}{0pt}%
    }%
  }%
}
% last version of @Mark Wibrow
\tikzset{%
  cheating dash/.code args={on #1 off #2}{%
    \tikz@addoption{%
      \pgfgetpath\currentpath%
      \pgfprocessround{\currentpath}{\currentpath}%
      \pgf@decorate@parsesoftpath{\currentpath}{\currentpath}%
      \pgfmathparse{\pgf@decorate@totalpathlength-#1}%
      \let\rest=\pgfmathresult%
      \pgfmathparse{#1+#2}%
      \let\onoff=\pgfmathresult%
      \pgfmathparse{max(floor(\rest/\onoff), 1)}%
      \let\nfullonoff=\pgfmathresult%
      \pgfmathparse{max((\rest-\onoff*\nfullonoff)/\nfullonoff+#2,#2)}%
      \let\offexpand=\pgfmathresult%
      \pgfsetdash{{#1}{\offexpand}}{0pt}%
    }%
  }%
}
\makeatother

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand\coords[1]{
    \coordinate (origin) at #1;

    \draw[line, ->] ($(origin) - (.4, 0)$) -- ++(.4, 0) -- ++(1, 0) -- ++(.8, 0);
    \draw[line, ->] ($(origin) - (0, .4)$) -- ++(0, .4) -- ++(0, 2) -- ++(0, .8);

    \foreach \x in {0,1}
        \foreach \y in {0,1,2}
            {
                \fill[black] ($(origin) + (\x, \y)$) circle (2.5pt);
            }

    \fill[red] (origin) circle (2.5pt);
    \fill[red] ($(origin) + (1, 2)$) circle (2.5pt);
}

\newcommand\tick[2]{
    \coordinate (center) at #1;
    \coordinate (top) at ($(center) + (90:#2)$);
    \coordinate (bot) at ($(center) + (270:#2)$);

    \draw[cross] (top) -- (bot);
}

\newcommand\cross[3][black]{
    \coordinate (center) at #2;
    \coordinate (br) at ($(center) + (315:#3)$);
    \coordinate (tr) at ($(center) + (45:#3)$);
    \coordinate (bl) at ($(center) + (225:#3)$);
    \coordinate (tl) at ($(center) + (135:#3)$);

    \draw[cross, color = #1] (tr) -- (bl);
    \draw[cross, color = #1] (tl) -- (br);
}

\tikzfading[name=bottom, top color=transparent!100, bottom color=transparent!0]

\begin{document}

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background, main, foreground}

\tikzsetnextfilename{figures/poles}
\begin{tikzpicture}
    \draw[->] (-5.5, 0) -- (5.5, 0); %node[right] {$Re[z_b]$};
    \draw[->] (0, -1) -- (0, 4.3);% node[above] {$Im[z_b]$};
    \coordinate (arg1) at (0,1);
    \coordinate (arg2) at (-1,1.5);
    \coordinate (arg3) at (-2.5,0);
    \coordinate (arg4) at (-4,0);
    \coordinate (arg5) at (2.5,0);
    \coordinate (arg6) at (4,0);

    \cross[red, line cap=round]{(arg1)}{.1cm};
    \cross[red, line cap=round]{(arg2)}{.1cm};
    \cross[blue, line cap=round]{(arg3)}{.1cm};
    \cross[blue, line cap=round]{(arg4)}{.1cm};
    \cross[blue, line cap=round]{(arg5)}{.1cm};
    \cross[blue, line cap=round]{(arg6)}{.1cm};
    \draw[
        decoration={
            snake,
            segment length=.12cm,
            amplitude=.025cm
        },
        decorate,
        draw=red,
        line width=.85pt,
    ] (arg1) -- ++ (0, 2);
    \draw[
        decoration={
            zigzag,
            segment length=.12cm,
            amplitude=.025cm
        },
        decorate,
        draw=red,
        line width=.85pt,
    ] (arg2) -- ++ (0, 2);
    \draw[
        decoration={
            snake,
            segment length=.12cm,
            amplitude=.025cm
        },
        decorate,
        draw=blue,
        line width=.85pt,
    ] (arg3) -- ++ (-1, 0);
    \draw[
        decoration={
            snake,
            segment length=.12cm,
            amplitude=.025cm
        },
        decorate,
        draw=blue,
        line width=.85pt,
    ] (arg5) -- ++ (1, 0);
    \draw[
        decoration={
            snake,
            segment length=.12cm,
            amplitude=.025cm
        },
        decorate,
        draw=blue,
        line width=.85pt,
    ] (arg4) -- ++ (-1, 0);
    \draw[
        decoration={
            snake,
            segment length=.12cm,
            amplitude=.025cm
        },
        decorate,
        draw=blue,
        line width=.85pt,
    ] (arg6) -- ++ (1, 0);
    \begin{scope}[opacity=.3, transparency group]
        \cross[red, line width=2.5pt, line cap=round]{(arg1)}{.1cm};
        \cross[red, line width=2.5pt, line cap=round]{(arg2)}{.1cm};
    \draw[
        decoration={
            snake,
            segment length=.12cm,
            amplitude=.025cm
        },
        decorate,
        draw=red,
        line width=2.5pt,
    ] (arg1) -- ++ (0, 2);
    \end{scope}
    \begin{scope}[opacity=.3, transparency group]
    \draw[
        decoration={
            snake,
            segment length=.12cm,
            amplitude=.025cm
        },
        decorate,
        draw=red,
        line width=2.5pt,
    ] (arg2) -- ++ (0, 2);
    \end{scope}
    \begin{scope}[opacity=.3, transparency group]
        \cross[blue, line width=2.5pt, line cap=round]{(arg4)}{.1cm};
        \cross[blue, line width=2.5pt, line cap=round]{(arg3)}{.1cm};
        \cross[blue, line width=2.5pt, line cap=round]{(arg6)}{.1cm};
        \cross[blue, line width=2.5pt, line cap=round]{(arg5)}{.1cm};
    \draw[
        decoration={
            snake,
            segment length=.12cm,
            amplitude=.025cm
        },
        decorate,
        draw=blue,
        line width=2.5pt,
    ] (arg3) -- ++ (-1, 0);
    \end{scope}
    \begin{scope}[opacity=.3, transparency group]
    \draw[
        decoration={
            snake,
            segment length=.12cm,
            amplitude=.025cm
        },
        decorate,
        draw=blue,
        line width=2.5pt,
    ] (arg5) -- ++ (1, 0);
    \draw[
        decoration={
            snake,
            segment length=.12cm,
            amplitude=.025cm
        },
        decorate,
        draw=blue,
        line width=2.5pt,
    ] (arg4) -- ++ (-1, 0);
    \end{scope}
    \begin{scope}[opacity=.3, transparency group]
    \draw[
        decoration={
            snake,
            segment length=.12cm,
            amplitude=.025cm
        },
        decorate,
        draw=blue,
        line width=2.5pt,
    ] (arg6) -- ++ (1, 0);
    \end{scope}
    \node at ($(arg1) + (.3,-0.15)$) {$p_1$};
    \node at ($(arg2) + (.3,-0.15)$) {$p_2$};
    \node at ($(arg3) + (.3,-.15)$) {$p_6$};
    \node at ($(arg4) + (.3,-.15)$) {$p_3$};
    \node at ($(arg5) + (.3,-.15)$) {$p_5$};
    \node at ($(arg6) + (.3,-.15)$) {$p_4$};
    \begin{scope}[opacity=.5, transparency group]
    \draw [blue,very thick, arrows = {-Stealth}] (arg3) ++ (-0.1,0.1)-- ++ (-0.3,0.3);
    \draw [blue,very thick, arrows = {-Stealth}] (arg4) ++ (-0.1,0.1)-- ++ (-0.3,0.3);
    \draw [blue,very thick, arrows = {-Stealth}] (arg5) ++ (0.1,0.1)-- ++ (0.3,0.3);
    \draw [blue,very thick, arrows = {-Stealth}] (arg6) ++ (0.1,0.1)-- ++ (0.3,0.3);
\end{scope}
\draw[fill=white, draw=white, draw opacity=0, path fading=south]
($(arg1) + (0.1, 2)$) rectangle ++(-.5,-1)
;
\draw[fill=white, draw=white, draw opacity=0, path fading=south]
($(arg2) + (0.25, 2)$) rectangle ++(-.5,-1)
;
\draw[fill=white, draw=white, draw opacity=0, path fading=east]
($(arg3) + (-1, 0.2)$) rectangle ++(0.4,-0.4)
;
\draw[fill=white, draw=white, draw opacity=0, path fading=east]
($(arg4) + (-1, 0.2)$) rectangle ++(0.4,-0.4)
;
\draw[fill=white, draw=white, draw opacity=0, path fading=west]
($(arg5) + (1, 0.2)$) rectangle ++(-.4,-0.4)
;
\draw[fill=white, draw=white, draw opacity=0, path fading=west]
($(arg6) + (1, 0.2)$) rectangle ++(-.4,-0.4)
;
\node at ($(5,4.3)$) {$\vert\underline{z_b}$};
\end{tikzpicture}
\tikzfeynmanset{myblob/.style={ shape=ellipse,
draw=black,
fill=black}}

\def\size{1.5}
\def\leg{1.6}
\def\legl{1}

\tikzsetnextfilename{figures/cut1}
\begin{tikzpicture}
    \coordinate (origin) at (1.5,-0.6);
    \useasboundingbox ($(origin) - (\leg, \legl)$) rectangle ($(origin) + (\leg, \legl)$);
    \begin{feynman}
        \vertex (a1);
        \vertex[right=.5cm of a1] (am);
        \vertex[right=1cm of a1] (b1);
        \vertex[right=0.5cm of b1] (c1);
        \vertex[right=0.5cm of c1] (d1);
        \vertex[right=1cm of d1] (e1);
        \vertex[left=.5cm of e1] (em);
        \vertex[below=1.2cm of a1] (a2);
        \vertex[right=1cm of a2] (b2);
        \vertex[right=0.5cm of b2] (c2);
        \vertex[right=0.5cm of c2] (d2);
        \vertex[right=1cm of d2] (e2);
        \vertex[right=0.7cm of d1] (f1);
        \vertex[below=0.2cm of f1] (f0);
        \vertex[below=0.6cm of am] (bmid);
        \vertex[below=0.6cm of em] (dmid);
        \vertex[below=0.3cm of c1] (verdot) {\(\ldots\)};
        \diagram* {
        (a1) -- [thick] (e1),
        (b1) -- [red , photon, thick] (b2),
        (d1) -- [red , photon, thick] (d2), 
        (a2) -- [thick] (e2),
        (c1) -- [red , photon, thick] (f0),
        (bmid) -- [black!60!green, scalar, thick] (dmid) };
        \end{feynman}
\draw[fill=white] (c1) ellipse (0.8cm and 0.2cm);
\draw[pattern={north east lines},pattern color=black] (c1) ellipse (0.8cm and 0.2cm);
\draw[fill=white] (c2) ellipse (0.8cm and 0.2cm);
\draw[pattern={north east lines},pattern color=black] (c2) ellipse (0.8cm and 0.2cm);
\end{tikzpicture}


\tikzsetnextfilename{figures/cut2}
\begin{tikzpicture}
    \coordinate (origin) at (1.5,-0.6);
    \useasboundingbox ($(origin) - (\leg, \legl)$) rectangle ($(origin) + (\leg, \legl)$);
    \begin{feynman}
        \vertex (a1);
        \vertex[right=.5cm of a1] (am);
        \vertex[right=1cm of a1] (b1);
        \vertex[right=0.5cm of b1] (c1);
        \vertex[right=0.5cm of c1] (d1);
        \vertex[right=1cm of d1] (e1);
        \vertex[left=.5cm of e1] (em);
        \vertex[below=1.2cm of a1] (a2);
        \vertex[right=1cm of a2] (b2);
        \vertex[right=0.5cm of b2] (c2);
        \vertex[right=0.5cm of c2] (d2);
        \vertex[right=1cm of d2] (e2);
        \vertex[right=0.7cm of d1] (f1);
        \vertex[below=0.2cm of f1] (f0);
        \vertex[below=0.6cm of b1] (bmid);
        \vertex[below=0.6cm of em] (dmid);
        \vertex[above=0.2cm of c1] (ccut);
        \vertex[right=0.5cm of bmid] (ccutmid);
        \diagram* {
        (a1) -- [thick] (e1),
        (bmid) -- [red , photon,thick] (d1), 
        (a2) -- [thick] (e2),
        (ccut) -- [black!60!green, scalar, very thick] (ccutmid),
        (d1) -- [red , photon, thick] (f0),};
        \end{feynman}
\draw[fill=white] (bmid) ellipse (0.2cm and 0.6cm);
\draw[pattern={north east lines},pattern color=black] (bmid) ellipse (0.2cm and 0.6cm);
\draw[fill=white] (d1) ellipse (0.2cm and 0.2cm);
\draw[pattern={north east lines},pattern color=black] (d1) ellipse (0.2cm and 0.2cm);
\end{tikzpicture}
\def\size{1.2}
\def\leg{2}
\def\legl{1.5}



\tikzsetnextfilename{figures/topo1L}
\begin{tikzpicture}
    \coordinate (origin) at (1.2,-0.6);
    \useasboundingbox ($(origin) - (\leg, \legl)$) rectangle ($(origin) + (\leg, \legl)$);
    \begin{feynman}
        \vertex (a1);
        \vertex[right=.5cm of a1] (am);
        \vertex[right=0.7cm of a1] (b1);
        \vertex[right=0.5cm of b1] (c1);
        \vertex[right=0.5cm of c1] (d1);
        \vertex[right=0.7cm of d1] (e1);
        \vertex[left=.5cm of e1] (em);
        \vertex[below=1.2cm of a1] (a2);
        \vertex[right=.7cm of a2] (b2);
        \vertex[right=0.5cm of b2] (c2);
        \vertex[right=0.5cm of c2] (d2);
        \vertex[right=.7cm of d2] (e2);
        \vertex[right=0.7cm of d1] (f1);
        \vertex[below=0.2cm of f1] (f0);
        \vertex[below=0.6cm of d1] (bmid);
        \vertex[right=0.7cm of bmid] (ever);
        \vertex[left=1 cm of bmid] (d3ver) {\(D_3\)};
        \vertex[below=0.6cm of em] (dmid);
        \vertex[below=0.05cm of c2] (d2ver) {\(D_2\)};
        \vertex[left=0.05 cm of a1] (p1ver) {\( p_1 \)};
        \vertex[left=0.05 cm of a2] (p2ver) {\( p_2 \)};
        \vertex[right=0.05 cm of e1] (p1pver) {\( p_1' \)};
        \vertex[right=0.05 cm of e2] (p2pver) {\( p_2' \)};
        \vertex[right=0.05 cm of ever] (kver) {\( k \)};
        \diagram* {
        (a1) -- [thick, edge label = \(D_1\)] (e1),
        (b1) -- [red , photon, thick] (b2),
        (d1) -- [red , photon, thick, edge label = \(\color{black}{D_5}\)] (bmid),
        (bmid) -- [red , photon, thick, edge label = \(\color{black}{D_4}\)] (d2),
        (a2) -- [thick] (e2),
        (bmid)-- [red , photon, thick] (ever)
        };
        \end{feynman}
\end{tikzpicture}
\def\size{1.5}
\def\leg{1.2}
\def\legl{1}

\tikzsetnextfilename{figures/triu2}
\begin{tikzpicture}
    \coordinate (origin) at (1.2,-0.6);
    \useasboundingbox ($(origin) - (\leg, \legl)$) rectangle ($(origin) + (\leg, \legl)$);
    \begin{feynman}
        \vertex (a1);
        \vertex[right=.5cm of a1] (am);
        \vertex[right=0.7cm of a1] (b1);
        \vertex[right=0.5cm of b1] (c1);
        \vertex[right=0.5cm of c1] (d1);
        \vertex[right=0.7cm of d1] (e1);
        \vertex[left=.5cm of e1] (em);
        \vertex[below=1.2cm of a1] (a2);
        \vertex[right=.7cm of a2] (b2);
        \vertex[right=0.5cm of b2] (c2);
        \vertex[right=0.5cm of c2] (d2);
        \vertex[right=.7cm of d2] (e2);
        \vertex[right=0.7cm of d1] (f1);
        \vertex[below=0.2cm of f1] (f0);
        \vertex[below=0.6cm of d1] (bmid);
        \vertex[right=0.7cm of bmid] (ever);
        \vertex[left=1 cm of bmid] (d3ver);
        \vertex[below=0.6cm of em] (dmid);
        \vertex[below=0.05cm of c2] (d2ver);
        \vertex[left=0.05 cm of a1] (p1ver);
        \vertex[left=0.05 cm of a2] (p2ver);
        \vertex[right=0.05 cm of e1] (p1pver);
        \vertex[right=0.05 cm of e2] (p2pver);
        \vertex[right=0.05 cm of ever] (kver);
        \vertex[above=0.2 cm of c2] (ccut1);
        \vertex[below=0.2 cm of c2] (ccut2);
        \diagram* {
        (a1) -- [thick] (e1),
        (c1) -- [red , photon, thick] (b2),
        (c1) -- [red , photon, thick] (d2),
        (a2) -- [thick] (e2),
        (c1)-- [red , photon, thick] (ever),
        (ccut1)-- [color=blue, thick] (ccut2)
        };
        \end{feynman}
\end{tikzpicture}


\tikzsetnextfilename{figures/triu1}
\begin{tikzpicture}
    \coordinate (origin) at (1.2,-0.6);
    \useasboundingbox ($(origin) - (\leg, \legl)$) rectangle ($(origin) + (\leg, \legl)$);
    \begin{feynman}
        \vertex (a1);
        \vertex[right=.5cm of a1] (am);
        \vertex[right=0.7cm of a1] (b1);
        \vertex[right=0.5cm of b1] (c1);
        \vertex[right=0.5cm of c1] (d1);
        \vertex[right=0.7cm of d1] (e1);
        \vertex[left=.5cm of e1] (em);
        \vertex[below=1.2cm of a1] (a2);
        \vertex[right=.7cm of a2] (b2);
        \vertex[right=0.5cm of b2] (c2);
        \vertex[right=0.5cm of c2] (d2);
        \vertex[right=.7cm of d2] (e2);
        \vertex[right=0.7cm of d1] (f1);
        \vertex[below=0.2cm of f1] (f0);
        \vertex[below=0.6cm of d1] (bmid);
        \vertex[right=0.7cm of bmid] (ever);
        \vertex[left=1 cm of bmid] (d3ver);
        \vertex[below=0.6cm of em] (dmid);
        \vertex[below=0.05cm of c2] (d2ver);
        \vertex[left=0.05 cm of a1] (p1ver);
        \vertex[left=0.05 cm of a2] (p2ver);
        \vertex[right=0.05 cm of e1] (p1pver);
        \vertex[right=0.05 cm of e2] (p2pver);
        \vertex[right=0.05 cm of ever] (kver);
        \vertex[above=0.2 cm of c1] (ccut1);
        \vertex[below=0.2 cm of c1] (ccut2);
        \diagram* {
        (a1) -- [thick] (e1),
        (b1) -- [red , photon, thick] (c2),
        (c2) -- [red , photon, thick] (d1),
        (a2) -- [thick] (e2),
        (d1)-- [red , photon, thick] (ever),
        (ccut1)-- [color=blue, thick] (ccut2)
        };
        \end{feynman}
\end{tikzpicture}


\tikzsetnextfilename{figures/boxu2}
\begin{tikzpicture}
    \coordinate (origin) at (1.2,-0.6);
    \useasboundingbox ($(origin) - (\leg, \legl)$) rectangle ($(origin) + (\leg, \legl)$);
    \begin{feynman}
        \vertex (a1);
        \vertex[right=.5cm of a1] (am);
        \vertex[right=0.7cm of a1] (b1);
        \vertex[right=0.5cm of b1] (c1);
        \vertex[right=0.5cm of c1] (d1);
        \vertex[right=0.7cm of d1] (e1);
        \vertex[left=.5cm of e1] (em);
        \vertex[below=1.2cm of a1] (a2);
        \vertex[right=.7cm of a2] (b2);
        \vertex[right=0.5cm of b2] (c2);
        \vertex[right=0.5cm of c2] (d2);
        \vertex[right=.7cm of d2] (e2);
        \vertex[right=0.7cm of d1] (f1);
        \vertex[below=0.2cm of f1] (f0);
        \vertex[below=0.6cm of d1] (bmid);
        \vertex[right=0.7cm of bmid] (ever);
        \vertex[left=1 cm of bmid] (d3ver);
        \vertex[below=0.6cm of em] (dmid);
        \vertex[below=0.05cm of c2] (d2ver);
        \vertex[left=0.05 cm of a1] (p1ver);
        \vertex[left=0.05 cm of a2] (p2ver);
        \vertex[right=0.05 cm of e1] (p1pver);
        \vertex[right=0.05 cm of e2] (p2pver);
        \vertex[right=0.05 cm of ever] (kver);
        \vertex[above=0.2 cm of c2] (ccut1);
        \vertex[below=0.2 cm of c2] (ccut2);
        \diagram* {
        (a1) -- [thick] (e1),
        (b1) -- [red , photon, thick] (b2),
        (d1) -- [red , photon, thick] (bmid),
        (bmid) -- [red , photon, thick] (d2),
        (a2) -- [thick] (e2),
        (d1)-- [red , photon, thick] (ever),
        (ccut1) -- [color=blue, thick] (ccut2) 
        };
        \end{feynman}
\end{tikzpicture}


\tikzsetnextfilename{figures/boxu1}
\begin{tikzpicture}
    \coordinate (origin) at (1.2,-0.6);
    \useasboundingbox ($(origin) - (\leg, \legl)$) rectangle ($(origin) + (\leg, \legl)$);
    \begin{feynman}
        \vertex (a1);
        \vertex[right=.5cm of a1] (am);
        \vertex[right=0.7cm of a1] (b1);
        \vertex[right=0.5cm of b1] (c1);
        \vertex[right=0.5cm of c1] (d1);
        \vertex[right=0.7cm of d1] (e1);
        \vertex[left=.5cm of e1] (em);
        \vertex[below=1.2cm of a1] (a2);
        \vertex[right=.7cm of a2] (b2);
        \vertex[right=0.5cm of b2] (c2);
        \vertex[right=0.5cm of c2] (d2);
        \vertex[right=.7cm of d2] (e2);
        \vertex[right=0.7cm of d1] (f1);
        \vertex[below=0.2cm of f1] (f0);
        \vertex[below=0.6cm of d1] (bmid);
        \vertex[right=0.7cm of bmid] (ever);
        \vertex[left=1 cm of bmid] (d3ver);
        \vertex[below=0.6cm of em] (dmid);
        \vertex[below=0.05cm of c2] (d2ver);
        \vertex[left=0.05 cm of a1] (p1ver);
        \vertex[left=0.05 cm of a2] (p2ver);
        \vertex[right=0.05 cm of e1] (p1pver);
        \vertex[right=0.05 cm of e2] (p2pver);
        \vertex[right=0.05 cm of ever] (kver);
        \vertex[above=0.2 cm of c1] (ccut1);
        \vertex[below=0.2 cm of c1] (ccut2);
        \diagram* {
        (a1) -- [thick] (e1),
        (b1) -- [red , photon, thick] (b2),
        (d1) -- [red , photon, thick] (bmid),
        (bmid) -- [red , photon, thick] (d2),
        (a2) -- [thick] (e2),
        (d1)-- [red , photon, thick] (ever),
        (ccut1) -- [color=blue, thick] (ccut2) 
        };
        \end{feynman}
\end{tikzpicture}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Hidden
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\if0
 \fi
\end{document}

